The ranks of homotopy groups of Kac-Moody groups

Let $A$ be a Cartan matrix and $G(A)$ be the Kac-Moody group associated to Cartan matrix $A$. In this paper, we discuss the computation of the rank $i_k$ of homotopy group $\pi_k(G(A))$. For a large class of Kac-Moody groups, we construct Lie algebras with grade from the Poincar\'{e} series of their flag manifolds. And we interpret $i_{2k}$ as the dimension of the degree $2k$ homogeneous component of the Lie algebra we constructed. Since the computation of $i_{2k-1}$ is trivial, this gives a combinatorics interpretation of $i_k$ for all $k>0$.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.2]

\foreach \x in {10,11.5,13}
\foreach \y in {0.5}
{\filldraw [black] (\x,\y) circle (2pt);}

\foreach \x in {10,11.5}
\foreach \y in {0.5}
{\draw (\x,\y) -- +(1.5,0);}

\draw (10.75,0.25)  node{$r_1$};
\draw (12.25,0.25)  node{$r_2$};

\end{tikzpicture}
\end{center}
\begin{tabular}{|c|c|c|}
\hline
& $[r1,r2]$ & $Poincar\acute{e}\, series$ \\\hline
1 & $[1,1]$ & $\displaystyle{\frac { \left( {t}^{2}-1 \right)  \left( {t}^{3}-1
 \right)  \left( {t}^{4}-1 \right) }{ \left( t-1 \right) ^{3}}}$\\\hline
2 & $[1,2]$ & $\displaystyle{\frac { \left( {t}^{2}-1 \right)  \left( {t}^{4}-1
 \right)  \left( {t}^{6}-1 \right) }{ \left( t-1 \right) ^{3}}}$\\\hline
3 & $[1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-t+1}}$\\\hline
4 & $[1,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1 \right) ^{
2}}{{t}^{3}+{t}^{2}-1}}$\\\hline
5 & $[2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{4}-{t}^{3}-t+1}}$\\\hline
6 & $[2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}+{t}^{6}
-2\,{t}^{5}+{t}^{4}-2\,{t}^{3}+{t}^{2}-t+1}}$\\\hline
7 & $[2,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{3}+t-1}}$\\\hline
8 & $[3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{3}-t+1}}$\\\hline
9 & $[3,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{5}+{t}^{3}+t-1}}$\\\hline
10 & $[4,4]$ & $\displaystyle{-\frac { \left( t+1 \right) ^{2}}{{t}^{2}+t-1}}$\\\hline
\end{tabular}
\begin{tikzpicture}[scale=0.8]

{\filldraw [black] (18,-0.73) circle (2pt);}
{\filldraw [black] (21,-0.73) circle (2pt);}
{\filldraw [black] (19.5,1.73) circle (2pt);}

{\draw (18,-0.73) -- +(1.5, 2.46);}
{\draw (21,-0.73) -- +(-1.5, 2.46);}
{\draw (18,-0.73) -- +(3, 0);}

\draw (18.5,0.6)  node{$r_1$};
\draw (20.5,0.6)  node{$r_2$};
\draw (19.5,-0.5)  node{$r_3$};
\end{tikzpicture}

\begin{tabular}{|c|c|c|}
\hline
& $[r1,r2,r3]$ & $Poincar\acute{e}\, series$ \\\hline
11& $[1,1,1]$ & $\displaystyle{\frac {{t}^{2}+t+1}{{t}^{2}-2\,t+1}}$\\\hline
12& $[1,1,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t}^{
2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}-{t}^{3}-{t}^{2}+1
}}$\\\hline
13& $[1,1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{4}+{t}^{3}-{t}^{2}
-t+1}}$\\\hline
14& $[1,1,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1 \right)
}{{t}^{2}+t-1}}$\\\hline
15& $[1,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t}^{
2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}-2\,{t}^{3}-{t}^{2
}+1}}$\\\hline
16& $[1,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-{t}^{5}
-{t}^{4}-{t}^{3}-t+1}}$\\\hline
17& $[1,2,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t}^
{2}+t+1 \right)  \left( t+1 \right) }{{t}^{5}+2\,{t}^{4}+2\,{t}^{3}+{t
}^{2}-1}}$\\\hline
18& $[1,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{4}-{t}^{2}-t+1}}$\\\hline
19& $[1,3,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{5}+{t}^{4}+{t}^{2}+t-1}}$\\\hline
20& $[1,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{3}+{t}^{2}+t-1}}$\\\hline
21& $[2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
22& $[2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-2\,{t}^
{5}-2\,{t}^{3}-t+1}}$\\\hline
23& $[2,2,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{3}+{t}^{2}+t-1}}$\\\hline
24& $[2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-2\,{t}^
{5}-{t}^{4}-2\,{t}^{3}-t+1}}$\\\hline
25& $[2,3,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{7}+{t}^{6}+2\,{t}^
{5}+{t}^{4}+2\,{t}^{3}+t-1}}$\\\hline
26& $[2,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{4}+{t}^{3}+{t}^{2}+t-1}}$\\\hline
27& $[3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{4}-{t}^{3}-{t}^{2}
-t+1}}$\\\hline
28& $[3,3,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t-1}}$\\\hline
29& $[3,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}+{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}
+t-1}}$\\\hline
30& $[4,4,4]$ & $\displaystyle{-\frac {t+1}{2\,t-1}}$\\\hline
\end{tabular}
\begin{tikzpicture}[scale=1.2]

\foreach \x in {10,11.5,13,14.5}
\foreach \y in {0.5}
{\filldraw [black] (\x,\y) circle (2pt);}

\foreach \x in {10,11.5,13}
\foreach \y in {0.5}
{\draw (\x,\y) -- +(1.5,0);}

\draw (10.75,0.25)  node{$r_1$};
\draw (12.25,0.25)  node{$r_2$};
\draw (13.75,0.25)  node{$r_3$};

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|}
\hline
 & $[r1,r2,r3]$ & $Poincar\acute{e}\,\, series$ \\\hline
1 & $[1,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}-1 \right)  \left( {t}^{3}-1
 \right)  \left( {t}^{4}-1 \right)  \left( {t}^{5}-1 \right) }{
 \left( t-1 \right) ^{4}}}$\\\hline
2 & $[1,1,2]$ & $\displaystyle{\frac { \left( {t}^{2}-1 \right)  \left( {t}^{4}-1
 \right)  \left( {t}^{6}-1 \right)  \left( {t}^{8}-1 \right) }{
 \left( t-1 \right) ^{4}}}$\\\hline
3 & $[1,1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}-{t}^{4}-t+1}}$\\\hline
4 & $[1,1,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{t}^
{2}+t+1 \right)  \left( t+1 \right) }{{t}^{3}+t-1}}$\\\hline
5& $[1,2,1]$ & $\displaystyle{\frac { \left( {t}^{2}-1 \right)  \left( {t}^{6}-1
 \right)  \left( {t}^{8}-1 \right)  \left( {t}^{12}-1 \right) }{
 \left( t-1 \right) ^{4}}}$\\\hline
6& $[1,2,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}-{t}^{3}-t+1}}$\\\hline
7& $[1,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}-{t}^{4}-{t}^{3}-t+1}}$\\\hline
8& $[1,2,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{6}+{t}^{4}+{t}^{3}+t-1}}$\\\hline
9& $[1,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}+{t}^{2}-2\,t+1}}$\\\hline
10& $[1,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t}^
{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{9}+
{t}^{8}-{t}^{5}-{t}^{4}-{t}^{3}-t+1}}$\\\hline
11& $[1,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}+{t}^{6}-{t}^{5}-{t}^{4}-{t}
^{2}-t+1}}$\\\hline
12& $[1,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{3}+{t}^{2}-2\,t+1}
}$\\\hline
13& $[1,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{2}+t-1}}$\\\hline
14& $[1,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t}
^{2}+t+1 \right)  \left( t+1 \right) ^{2}}{{t}^{5}+2\,{t}^{4}+2\,{t}^{
3}+{t}^{2}-1}}$\\\hline
15& $[1,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{5}+{t}^{4}+{t}^{2}+t-1}}$\\\hline
16& $[1,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{3}+{t}^{2}+t-1}}$\\\hline
17& $[2,1,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+1 \right)  \left( {t}^{3}+{t}^{
2}+t+1 \right)  \left( t+1 \right) }{{t}^{7}-2\,{t}^{6}+{t}^{5}-{t}^{2
}+2\,t-1}}$\\\hline
18& $[2,1,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t}^
{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{8}+
{t}^{6}-{t}^{5}-{t}^{3}-t+1}}$\\\hline
19& $[2,1,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{5}+{t}^{3}+t-1}}$\\\hline
20& $[2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{5}+{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|}
\hline
 & $[r1,r2,r3]$ & $Poincar\acute{e}\,\, series$ \\\hline

21& $[2,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t}^
{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{9}+
{t}^{8}-{t}^{5}-2\,{t}^{3}-t+1}}$\\\hline
22& $[2,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{5}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
23& $[2,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t}^
{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{9}+
{t}^{8}-2\,{t}^{5}-2\,{t}^{3}-t+1}}$\\\hline
24& $[2,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t}^
{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{9}+
{t}^{8}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-t+1}}$\\\hline
25& $[2,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t}^
{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{9}-
{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-t+1}}$\\\hline
26& $[2,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{3}+{t}^{2}+t-1}}$\\\hline
27& $[2,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{7}+{t}^{6}+2\,{t}^{5}+{t}^{4}+2\,{t}^{3}+t-1}}$\\\hline
28& $[2,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{4}+{t}^{3}+{t}^{2}+t-1}}$\\\hline
29& $[3,1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}+{t}^{6}-{t}^{5}-{t}^{2}-t+1
}}$\\\hline
30& $[3,1,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}-{t}^{5}-{t}^{2}-t+1}}$\\\hline
31& $[3,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-{t}^{5}-{t}^{4}-2\,{t}^{3}-t+1}}$\\\hline
32& $[3,2,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{6}-{t}^{5}-{t}^{4}-2\,{t}^{3}-t+1}}$\\\hline
33& $[3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}+{t}^{6}-{t}^{5}-{t}^{4}-{t}
^{3}-{t}^{2}-t+1}}$\\\hline
34& $[3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}-{t}^{5}-{t}^{4}-{t}^{3}-{t}
^{2}-t+1}}$\\\hline
35& $[3,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t-1
}}$\\\hline
36& $[3,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{6}+{t}^{5}+{t}^{4}+{t}^{3}+{t}
^{2}+t-1}}$\\\hline
37& $[4,1,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( t+1 \right)
^{2}}{{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
38& $[4,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{4}-2\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
39& $[4,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}+{t}^{4}-2\,{t}^{3}+{
t}^{2}-2\,t+1}}$\\\hline
40& $[4,4,4]$ & $\displaystyle{-\frac { \left( t+1 \right) ^{2}}{2\,t-1}}$\\\hline
\end{tabular}
\begin{tikzpicture}[scale=0.7]

{\filldraw [black] (10+8,0.5) circle (2pt);}
{\filldraw [black] (12+8,0.5) circle (2pt);}
{\filldraw [black] (10+8-1.73,-0.5) circle (2pt);}
{\filldraw [black] (10+8-1.73,1.5) circle (2pt);}

{\draw (10+8,0.5) -- +(-1.73, 1);}
{\draw (10+8,0.5) -- +(-1.73, -1);}
{\draw (10+8,0.5) -- +(2,0);}

\draw (17.2,0.75)  node{$r_1$};
\draw (17.2,-0.3)  node{$r_2$};
\draw (19,0.25)  node{$r_3$};

\end{tikzpicture}
\end{center}

\begin{tabular}{|c|c|c|}
\hline
 & $[r1,r2,r3]$ & $Poincar\acute{e}\,\, series$ \\\hline
41 & $[1,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}-1 \right)  \left( {t}^{4}-1
 \right) ^{2} \left( {t}^{6}-1 \right) }{ \left( t-1 \right) ^{4}}}$\\\hline
42 & $[1,1,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+1 \right)  \left( {t}^{3}+{t}^{
2}+t+1 \right)  \left( t+1 \right) }{{t}^{7}-2\,{t}^{6}+{t}^{5}-{t}^{2
}+2\,t-1}}$\\\hline
43 & $[1,1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}+{t}^{6}-2\,{t}^{5}-{t}^{3}-t+1}}$\\\hline
44 & $[1,1,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{t}
^{2}+t+1 \right)  \left( t+1 \right) ^{2}}{{t}^{5}+{t}^{4}+2\,{t}^{3}+
{t}^{2}-1}}$\\\hline
45 & $[1,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)  \left( {t}^{3}+{t}^{2
}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}+{t}^{4}-{t}^{3}+{t
}^{2}-2\,t+1}}$\\\hline
46 & $[1,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}+{t}^{6}-2\,{t}^{5}-2\,{t}^{3}-t+1}}$\\\hline
47 & $[1,2,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{7}+2\,{t}^{5}+2\,{t}^{3}+t-1}}$\\\hline
48 & $[1,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{2\,{t}^{7}+{t}^{6}-2\,{t}^{5}-{t}^{
3}-{t}^{2}-t+1}}$\\\hline
49 & $[1,3,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}-2\,{t}^{5}-{t}^{3}-{t}^{2}-
t+1}}$\\\hline
50 & $[1,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{3}}{{t}^{4}+3\,{t}^{3}+2\,{t}^{2}-1}}$\\\hline
51 & $[2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{2\,{t}^{5}+{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
52 & $[2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,
{t}^{9}+{t}^{8}-2\,{t}^{5}-3\,{t}^{3}-t+1}}$\\\hline
53 & $[2,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{5}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
54 & $[2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,
{t}^{9}+{t}^{8}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-t+1}}$\\\hline
55 & $[2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{7}-{t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-t+1}}$\\\hline
56 & $[2,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{4}+2\,{t}^{3}+{t}^{2}+t-1}}$\\\hline
57 & $[3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{2\,{t}^{7}+{t}^{6}-2\,{t}^{5}-{t}^{
4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
58 & $[3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}-2\,{t}^{5}-{t}^{4}-2\,{t}^{
3}-{t}^{2}-t+1}}$\\\hline
59 & $[3,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{6}+2\,{t}^{5}+{t}^{4}+2\,{t}^{
3}+{t}^{2}+t-1}}$\\\hline
60 & $[4,4,4]$ & $\displaystyle{-\frac { \left( t+1 \right) ^{3}}{{t}^{3}+2\,{t}^{2}+t-
1}}$\\\hline
\end{tabular}
\begin{tikzpicture}[scale=0.8]
{\filldraw [black] (-10-14,0.5) circle (2pt);}
{\filldraw [black] (-12-14,0.5) circle (2pt);}
{\filldraw [black] (-10-14+1.73,-0.5) circle (2pt);}
{\filldraw [black] (-10-14+1.73,1.5) circle (2pt);}

{\draw (-10-14,0.5) -- +(+1.73, 1);}
{\draw (-10-14,0.5) -- +(+1.73, -1);}
{\draw (-10-14,0.5) -- +(-2,0);}
{\draw (-10-14+1.73,-0.5) --(-10-14+1.73,1.5);}
\draw (-23,0.75)  node{$r_2$};
\draw (-23,-0.4)  node{$r_3$};
\draw (-24.8,0.25)  node{$r_1$};
\draw (-24+2,0.5)  node{$r_4$};
\end{tikzpicture}
\end{center}

\begin{tabular}{|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4]$ & $Poincar\acute{e}\,\, series$ \\\hline

61 & $[1,1,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{t
}^{2}+t+1 \right) }{{t}^{4}-{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
62 & $[1,1,1,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{t
}^{2}+t+1 \right)  \left( t+1 \right) ^{2}}{{t}^{6}+{t}^{5}-2\,{t}^{3}
-2\,{t}^{2}+1}}$\\\hline
63 & $[1,1,1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}-{t}^{5}-{t}^{4}-{t}^{2}-t+1}}$\\\hline
64 & $[1,1,1,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{3}+{t}^{2}+t-1}}$\\\hline
65 & $[1,1,2,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}-{t}^{4}-{t}^{2}-t+1}}$\\\hline
66 & $[1,1,2,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}-{t}^{5}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
67 & $[1,1,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}-{t}^{5}-{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
68 & $[1,1,2,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{6}+{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t-1}}$\\\hline
69 & $[1,1,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{4}-{t}^{3}
+{t}^{2}-2\,t+1}}$\\\hline
70 & $[1,1,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
71 & $[1,1,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-2\,{t}^{5}-2\,{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
72 & $[1,1,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t
}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}+{t}^{6}-2
\,{t}^{5}-2\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
73 & $[1,1,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{4}+{t}^{3}+{t}^{2}+t-1}}
]$\\\hline
74 & $[1,1,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( t+1 \right) ^{2}}{{t}^{5}+2\,{t}^{4}+3\,{t}
^{3}+2\,{t}^{2}-1}}$\\\hline
75 & $[1,1,4,3]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{7}+{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+{t}^{3}+{t}^{2}+t-1}}$\\\hline
76 & $[1,1,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{5}+{t}^{4}+2\,{t}^{3}+{t
}^{2}+t-1}}$\\\hline
77 & $[1,2,2,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}-{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
78 & $[1,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)  \left( {t}^{3}+{t}^
{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-2\,t+1}}$\\\hline
79 & $[1,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}-{t}^{5}-{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
80 & $[1,2,2,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+1 \right)  \left( {t}^{3}+{t}
^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{4}+2\,t-1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4]$ & $Poincar\acute{e}\,\, series$ \\\hline

81 & $[1,2,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-{t}^{5}-2\,{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
82 & $[1,2,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
83 & $[1,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
84 & $[1,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
85 & $[1,2,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{7}+{t}^{6}+{t}^{5}+2\,{t}^{4}+{t}^{3}+{t}^{2}+t-1}}$\\\hline
86 & $[1,2,4,2]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{t}
^{7}+{t}^{6}+2\,{t}^{5}+{t}^{4}+2\,{t}^{3}+{t}^{2}+t-1}}$\\\hline
87 & $[1,2,4,3]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{t}
^{7}+{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+2\,{t}^{3}+{t}^{2}+t-1}}$\\\hline
88 & $[1,2,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{t}
^{8}+{t}^{7}+2\,{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+2\,{t}^{3}+{t}^{2}+t-1}}
]$\\\hline
89 & $[1,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-{t}^{5}-{t}^{4}-2\,t+1}}$\\\hline
90 & $[1,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {t
}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}
^{9}+{t}^{8}-3\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
91 & $[1,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{2\,{t}^{7}+{t}^{6}-2\,{t}^{5}-{t}^{
4}-{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
92 & $[1,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{3}-2\,t+1}}$\\\hline
93 & $[1,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{4}-2\,t+1}}$\\\hline
94 & $[1,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{t
}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{t}^
{9}-{t}^{7}-{t}^{6}-3\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
95 & $[1,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}-2\,{t}^{5}-{t}^{4}-{t}^{3}-
2\,{t}^{2}-t+1}}$\\\hline
96 & $[1,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{3}-2\,t+1}}$\\\hline
97 & $[1,4,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
98 & $[1,4,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( t+1 \right) ^{2}}{{t}^{6}+3\,{t}^{5}+4\,{t}
^{4}+4\,{t}^{3}+2\,{t}^{2}-1}}$\\\hline
99 & $[1,4,4,3]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{6}+2\,{t}^{5}+{t}^{4}+{t}^{3}+
2\,{t}^{2}+t-1}}$\\\hline
100 & $[1,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{2\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline

\end{tabular}

\newpage

\begin{tabular}{|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4]$ & $Poincar\acute{e}\,\, series$ \\\hline

101 & $[2,1,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}+{t}^{6}-{t}^{4}-{t}^{2}-t+1}}$\\\hline
102 & $[2,1,1,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}+{t}^{6}-{t}^{5}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
103 & $[2,1,1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}+{t}^{6}-{t}^{5}-{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
104 & $[2,1,1,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+
1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t
}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t-1}}$\\\hline
105 & $[2,1,2,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
106 & $[2,1,2,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-{t}^{5}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
107 & $[2,1,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-{t}^{5}-{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
108 & $[2,1,2,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{6}-{t}^{5}-{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
109 & $[2,1,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-{t}^{5}-2\,{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
110 & $[2,1,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
111 & $[2,1,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
112 & $[2,1,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
113 & $[2,1,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+
1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t
}^{7}+{t}^{6}+{t}^{5}+2\,{t}^{4}+{t}^{3}+{t}^{2}+t-1}}$\\\hline
114 & $[2,1,4,2]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+
1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t
}^{7}+{t}^{6}+2\,{t}^{5}+{t}^{4}+2\,{t}^{3}+{t}^{2}+t-1}}$\\\hline
115 & $[2,1,4,3]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^
{7}+{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+2\,{t}^{3}+{t}^{2}+t-1}}$\\\hline
116 & $[2,1,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{t
}^{8}+{t}^{7}+2\,{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+2\,{t}^{3}+{t}^{2}+t-1}
}$\\\hline
117 & $[2,2,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{6}+{t}^{5}-3\,{t}^{3}
-{t}^{2}-t+1}}$\\\hline
118 & $[2,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t
+1 \right) ^{2}}{2\,{t}^{5}+{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
119 & $[2,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t
}^{9}+{t}^{8}-{t}^{6}-{t}^{5}-{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
120 & $[2,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t
+1 \right) }{2\,{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4]$ & $Poincar\acute{e}\,\, series$ \\\hline

121 & $[2,2,3,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^{6
}-2\,{t}^{5}+{t}^{4}-3\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
122 & $[2,2,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t
}^{9}+{t}^{8}-{t}^{6}-2\,{t}^{5}-{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
123 & $[2,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t
}^{9}+{t}^{8}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
124 & $[2,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+2\,
{t}^{6}-4\,{t}^{5}+2\,{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
125 & $[2,2,4,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}-3\,{t}^{3}-{t
}^{2}-t+1}}$\\\hline
126 & $[2,2,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t
+1 \right) ^{2}}{{t}^{5}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
127 & $[2,2,4,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{
9}-{t}^{7}-2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
128 & $[2,2,4,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t
+1 \right) }{{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
129 & $[2,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^
{6}-2\,{t}^{5}-3\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
130 & $[2,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t
}^{9}+{t}^{8}-{t}^{6}-3\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
131 & $[2,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t
}^{9}+{t}^{8}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
132 & $[2,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
133 & $[2,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-2\,{t}^
{5}-3\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
134 & $[2,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{
9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
135 & $[2,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{
9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
136 & $[2,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}+{t}^
{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
137 & $[2,4,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+
{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{5}+2\,{t}^{4}+3\,{t}^{3
}+{t}^{2}+t-1}}$\\\hline
138 & $[2,4,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
t+1 \right) ^{2}}{{t}^{4}+2\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
139 & $[2,4,4,3]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^
{8}+2\,{t}^{7}+3\,{t}^{6}+3\,{t}^{5}+3\,{t}^{4}+3\,{t}^{3}+{t}^{2}+t-1
}}$\\\hline
140 & $[2,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
t+1 \right) }{2\,{t}^{3}+2\,t-1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4]$ & $Poincar\acute{e}\,\, series$ \\\hline

141 & $[3,1,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-{t}^{5}-{t}^{4}+{t}^{3}-2\,t
+1}}$\\\hline
142 & $[3,1,1,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{2\,
{t}^{9}+{t}^{8}+{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
143 & $[3,1,1,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)  \left( {t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{2\,{t}^{7}+{t}^{6}-2\,{t}^{5}-2\,{t
}^{2}-t+1}}$\\\hline
144 & $[3,1,1,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-2\,t+1}}$\\\hline
145 & $[3,1,2,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^
{6}-{t}^{5}-2\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
146 & $[3,1,2,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,
{t}^{9}+{t}^{8}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
147 & $[3,1,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,
{t}^{9}+{t}^{8}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
148 & $[3,1,2,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-3\,{t}^{5}+{t}^{4}-3\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
149 & $[3,1,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-{t}^{5}-{t}^{4}-2\,t+1}}$\\\hline
150 & $[3,1,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,
{t}^{9}+{t}^{8}-3\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
151 & $[3,1,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{2\,{t}^{7}+{t}^{6}-2\,{t}^{5}-{t}^{
4}-{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
152 & $[3,1,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{3}-2\,t+1}}$\\\hline
153 & $[3,1,4,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{4}-2\,t+1}}$\\\hline
154 & $[3,1,4,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{7}-{t}^{6}-3\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
155 & $[3,1,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}-2\,{t}^{5}-{t}^{4}-{t}^{3}-
2\,{t}^{2}-t+1}}$\\\hline
156 & $[3,1,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{3}-2\,t+1}}$\\\hline
157 & $[3,2,2,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^
{6}-2\,{t}^{5}+{t}^{4}-3\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
158 & $[3,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t
}^{9}+{t}^{8}-{t}^{6}-2\,{t}^{5}-{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
159 & $[3,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t
}^{9}+{t}^{8}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
160 & $[3,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}+2\,{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4]$ & $Poincar\acute{e}\,\, series$ \\\hline

161 & $[3,2,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^
{6}-2\,{t}^{5}-3\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
162 & $[3,2,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t
}^{9}+{t}^{8}-{t}^{6}-3\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
163 & $[3,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t
}^{9}+{t}^{8}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
164 & $[3,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
165 & $[3,2,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{{t}^{8}-{t}^{7}-2\,{t}^
{5}-3\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
166 & $[3,2,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{
9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
167 & $[3,2,4,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{
9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
168 & $[3,2,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}+{t}^
{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
169 & $[3,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-{t}^{5}-{t}^{4}-{t}^{3}-2\,t
+1}}$\\\hline
170 & $[3,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t
}^{9}+{t}^{8}-{t}^{6}-4\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
171 & $[3,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{2\,{t}^{7}+{t}^{6}-2\,{t}^{5}-2\,{t
}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
172 & $[3,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{3}-2\,t+1
}}$\\\hline
173 & $[3,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{4}-{t}^{3}-2\,t+1}
}$\\\hline
174 & $[3,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{
9}-{t}^{7}-2\,{t}^{6}-4\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
175 & $[3,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}-2\,{t}^{5}-2\,{t}^{4}-2\,{t
}^{3}-2\,{t}^{2}-t+1}}$\\\hline
176 & $[3,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-2\,{t}^{3}-2\,t+1}}$\\\hline
177 & $[3,4,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+
1 \right)  \left( t+1 \right) }{{t}^{5}+{t}^{4}+{t}^{3}+2\,t-1}}$\\\hline
178 & $[3,4,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^
{8}+2\,{t}^{7}+3\,{t}^{6}+4\,{t}^{5}+3\,{t}^{4}+3\,{t}^{3}+{t}^{2}+t-1
}}$\\\hline
179 & $[3,4,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+2\,{t
}^{3}+2\,{t}^{2}+t-1}}$\\\hline

180 & $[3,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{5}+2\,{t}^{3}+2\,t-1}}$\\\hline
\end{tabular}

\begin{tabular}{|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4]$ & $Poincar\acute{e}\,\, series$ \\\hline

181 & $[4,1,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{4}-2\,{t}^{2}-t+1}}$\\\hline
182 & $[4,1,1,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( t+1 \right) ^{2}}{{t}^{7}+{t}^{6}-{t}^{5}-2
\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}+1}}$\\\hline
183 & $[4,1,1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}-2\,{t}^{5}-2\,{t}^{2}-t+1}}
]$\\\hline
184 & $[4,1,1,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{4}-{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
185 & $[4,1,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}-2\,{t}^{3}-{t
}^{2}-t+1}}$\\\hline
186 & $[4,1,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( t+1 \right) ^{2}}{{t}^{7}+{t}^{6}-{t}^{5}-3
\,{t}^{4}-4\,{t}^{3}-2\,{t}^{2}+1}}$\\\hline
187 & $[4,1,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{
9}-{t}^{7}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
188 & $[4,1,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{4}-3\,{t
}^{3}-{t}^{2}-t+1}}$\\\hline
189 & $[4,1,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{4}-2\,t+1}}$\\\hline
190 & $[4,1,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{
9}-{t}^{7}-{t}^{6}-3\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
191 & $[4,1,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}-2\,{t}^{5}-{t}^{4}-{t}^{3}-
2\,{t}^{2}-t+1}}$\\\hline
192 & $[4,1,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{3}-2\,t+1}}$\\\hline
193 & $[4,1,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
194 & $[4,1,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
{t}^{2}+t+1 \right)  \left( t+1 \right) ^{2}}{{t}^{6}+3\,{t}^{5}+4\,{t
}^{4}+4\,{t}^{3}+2\,{t}^{2}-1}}$\\\hline
195 & $[4,1,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{6}+2\,{t}^{5}+{t}^{4}+{t}^{3}+
2\,{t}^{2}+t-1}}$\\\hline
196 & $[4,1,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{2\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
197 & $[4,2,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}-3\,{t}^{3}-{t
}^{2}-t+1}}$\\\hline
198 & $[4,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t
+1 \right) ^{2}}{{t}^{5}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
199 & $[4,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{7}-2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}
]$\\\hline
200 & $[4,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t
+1 \right) }{{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4]$ & $Poincar\acute{e}\,\, series$ \\\hline

201 & $[4,2,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-2\,{t}^
{5}-3\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
202 & $[4,2,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}
]$\\\hline
203 & $[4,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}
]$\\\hline
204 & $[4,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}+{t}^
{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
205 & $[4,2,4,1]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{5}+2\,{t}^{4}+3\,{t}^{3
}+{t}^{2}+t-1}}$\\\hline
206 & $[4,2,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
t+1 \right) ^{2}}{{t}^{4}+2\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
207 & $[4,2,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{8}+2\,{t}^{7}+3\,{t}^{6}+3\,{t}^{5}+3\,{t}^{4}+3\,{t}^{3}+{t}^{2}+t-
1}}$\\\hline
208 & $[4,2,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
t+1 \right) }{2\,{t}^{3}+2\,t-1}}$\\\hline
209 & $[4,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{4}-{t}^{3}-2\,t+1}
}$\\\hline
210 & $[4,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{
9}-{t}^{7}-2\,{t}^{6}-4\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
211 & $[4,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}-2\,{t}^{5}-2\,{t}^{4}-2\,{t
}^{3}-2\,{t}^{2}-t+1}}$\\\hline
212 & $[4,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-2\,{t}^{3}-2\,t+1}}$\\\hline
213 & $[4,3,4,1]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{5}+{t}^{4}+{t}^{3}+2\,t-1}}$\\\hline
214 & $[4,3,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^
{8}+2\,{t}^{7}+3\,{t}^{6}+4\,{t}^{5}+3\,{t}^{4}+3\,{t}^{3}+{t}^{2}+t-1
}}$\\\hline
215 & $[4,3,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+2\,{t
}^{3}+2\,{t}^{2}+t-1}}$\\\hline
216 & $[4,3,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{5}+2\,{t}^{3}+2\,t-1}}$\\\hline
217 & $[4,4,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{4}+2\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
218 & $[4,4,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
t+1 \right) ^{2}}{{t}^{5}+2\,{t}^{4}+2\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
219 & $[4,4,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) ^{2}}{{t}^{7}+2\,{t}^{6}+2\,{t}^{5}+2\,{t
}^{4}+2\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
220 & $[4,4,4,4]$ & $\displaystyle{-\frac { \left( t+1 \right) ^{2}}{{t}^{2}+2\,t-1}}$\\\hline

\end{tabular}
\begin{tikzpicture}[scale=0.8]

{\filldraw [black] (10+6,-0.5) circle (2pt);}
{\filldraw [black] (12+6,-0.5) circle (2pt);}
{\filldraw [black] (10+6,1.5) circle (2pt);}
{\filldraw [black] (12+6,1.5) circle (2pt);}

{\draw (10+6,-0.5) -- +(2, 0);}
{\draw (10+6,-0.5) -- +(0, 2);}
{\draw (12+6,1.5) -- +(-2, 0);}
{\draw (12+6,1.5) -- +(0, -2);}

\draw (17,1.75)  node{$r_1$};
\draw (17.1,-0.75)  node{$r_3$};
\draw (15.75,0.5)  node{$r_4$};
\draw (18.35,0.5)  node{$r_2$};
\end{tikzpicture}
\end{center}

\begin{tabular}{|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4]$ & $Poincar\acute{e}\,\, series$ \\\hline

221 & $[1,1,1,1]$ & $\displaystyle{-\frac {{t}^{3}+{t}^{2}+t+1}{{t}^{3}-3\,{t}^{2}+3\,t
-1}}$\\\hline
222 & $[1,1,1,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+1 \right)  \left( {t}^{3}+{t
}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{7}-2\,{t}^{6}+2\,{t}^{4}-
2\,{t}^{3}+2\,t-1}}$\\\hline
223 & $[1,1,1,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)  \left( {t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}+{t}^{6}-{t}^{5}
-{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
224 & $[1,1,1,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+
{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{3}+{t}^{2}+t-1}}$\\\hline
225 & $[1,1,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{3}+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}+{t}^{3}-2\,t+1}
}$\\\hline
226 & $[1,1,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)  \left( {t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}+{t}^{7}-{t}^{5}-{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
227 & $[1,1,2,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+1 \right)  \left( {t}^{2}+t+
1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t
}^{6}+{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t-1}}$\\\hline
228 & $[1,1,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right)  \left( {t}^{2}+1 \right) }{2\,{t}^{8}-{t
}^{7}+2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
229 & $[1,1,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right)  \left( {t}^{2}+1 \right) }{{t}^{8}-{t}^{
7}+{t}^{6}-2\,{t}^{5}-2\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
230 & $[1,1,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+
{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{5}+{t}^{4}+2\,{t}^{3}+{
t}^{2}+t-1}}$\\\hline
231 & $[1,2,1,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
{t}^{3}+1 \right)  \left( t+1 \right) }{{t}^{7}-2\,{t}^{6}+{t}^{4}-{t}
^{3}+2\,t-1}}$\\\hline
232 & $[1,2,1,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)  \left( {t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}+{t}^{7}+{t}^{6}-{t}^{5}-{t}^{4}-{t}^{3}-{t}^{2}-t+1}}$\\\hline
233 & $[1,2,1,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+1 \right)  \left( {t}^{2}+t+
1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t
}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t-1}}$\\\hline
234 & $[1,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{3}+1 \right)  \left( t+1 \right) }{{t}^{7}-2\,t+1}}$\\\hline
235 & $[1,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)  \left( {t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,
{t}^{9}+{t}^{8}+{t}^{7}-{t}^{5}-{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
236 & $[1,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{6}-{t}^{5}-{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
237 & $[1,2,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}+{t}^{8}+{t}^{7}-{t}^{5}-{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
238 & $[1,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{2\,
{t}^{9}+{t}^{8}+{t}^{7}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}
]$\\\hline
239 & $[1,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
240 & $[1,2,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
{t}^{3}+1 \right)  \left( t+1 \right) }{{t}^{4}+2\,t-1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4]$ & $Poincar\acute{e}\,\, series$ \\\hline

241 & $[1,2,4,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-t+1}}$\\\hline
242 & $[1,2,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+
{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{t
}^{8}+{t}^{7}+2\,{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+2\,{t}^{3}+{t}^{2}+t-1}
}$\\\hline
243 & $[1,3,1,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-2\,t+1}}$\\\hline
244 & $[1,3,1,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-2\,t+1}}$\\\hline
245 & $[1,3,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)  \left( {t}^{2}+t+1
 \right)  \left( t+1 \right)  \left( {t}^{2}+1 \right) }{3\,{t}^{8}-2
\,{t}^{7}+3\,{t}^{6}-3\,{t}^{5}+{t}^{4}-3\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
246 & $[1,3,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)  \left( {t}^{2}+t+1
 \right)  \left( t+1 \right)  \left( {t}^{2}+1 \right) }{2\,{t}^{8}-2
\,{t}^{7}+2\,{t}^{6}-3\,{t}^{5}+{t}^{4}-3\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
247 & $[1,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-{t}^{3}-2\,t+1}}$\\\hline
248 & $[1,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{3}-2\,t+1}}$\\\hline
249 & $[1,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{3}-2\,t+1}}$\\\hline
250 & $[1,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{3}-2\,t+1}}$\\\hline
251 & $[1,4,1,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{{t}^{4}-{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
252 & $[1,4,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-{t}^{4}-3\,{t
}^{3}-{t}^{2}-t+1}}$\\\hline
253 & $[1,4,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{3}-2\,t+1}}$\\\hline
254 & $[1,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)  \left( t+1
 \right) ^{2}}{2\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
255 & $[2,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t
+1 \right) }{3\,{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
256 & $[2,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+3\,
{t}^{6}-4\,{t}^{5}+3\,{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
257 & $[2,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t
+1 \right) }{2\,{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
258 & $[2,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+3\,
{t}^{6}-4\,{t}^{5}+2\,{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
259 & $[2,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+2\,
{t}^{6}-4\,{t}^{5}+2\,{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
260 & $[2,2,4,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t
+1 \right) }{{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4]$ & $Poincar\acute{e}\,\, series$ \\\hline

261 & $[2,3,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+3\,
{t}^{6}-4\,{t}^{5}+2\,{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
262 & $[2,3,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+2\,
{t}^{6}-4\,{t}^{5}+2\,{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
263 & $[2,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+3\,
{t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
264 & $[2,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+2\,
{t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
265 & $[2,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+2\,
{t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
266 & $[2,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}+{t}^{6
}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
267 & $[2,4,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t
+1 \right) }{{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
268 & $[2,4,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( {
t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}+{t}^{6
}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}+{t}^{2}-2\,t+1}}$\\\hline
269 & $[2,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1 \right)  \left(
t+1 \right) }{2\,{t}^{3}+2\,t-1}}$\\\hline
270 & $[3,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-2\,{t}^{3}-2\,t+1
}}$\\\hline
271 & $[3,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{3}-2\,t+1
}}$\\\hline
272 & $[3,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-2\,{t}^{3}-2\,t+1}}$\\\hline
273 & $[3,4,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-2\,{t}^{3}-2\,t+1}}$\\\hline
274 & $[3,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{5}+2\,{t}^{3}+2\,t-1}}$\\\hline
275 & $[4,4,4,4]$ & $\displaystyle{-\frac { \left( t+1 \right) ^{2}}{{t}^{2}+2\,t-1}}$\\\hline

\end{tabular}
\begin{tikzpicture}[scale=0.8]

{\filldraw [black] (10+6,-0.5) circle (2pt);}
{\filldraw [black] (12+6,-0.5) circle (2pt);}
{\filldraw [black] (10+6,1.5) circle (2pt);}
{\filldraw [black] (12+6,1.5) circle (2pt);}

{\draw (10+6,-0.5) -- +(2, 0);}
{\draw (10+6,-0.5) -- +(0, 2);}
{\draw (12+6,1.5) -- +(-2, 0);}
{\draw (12+6,1.5) -- +(0, -2);}
{\draw (10+6,-0.5) -- +(2, 2);}

\draw (17,1.75)  node{$r_1$};
\draw (17.1,-0.75)  node{$r_3$};
\draw (15.75,0.5)  node{$r_4$};
\draw (18.35,0.5)  node{$r_2$};
\draw (17,0.5)  node{$r_5$};
\end{tikzpicture}
\end{center}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

276 & $[1,1,1,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right) }{{t}^{5}-2\,t+1}}$\\\hline
277 & $[1,1,1,1,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}+{t}^{5}-{t}^
{3}-2\,{t}^{2}-t+1}}$\\\hline
278 & $[1,1,1,1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{4}-2\,t
+1}}$\\\hline
279 & $[1,1,1,1,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right) }{{t}^{3}+2\,t-1}}$\\\hline
280 & $[1,1,1,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{9}+{t}^{8}+{t}^{6}-{t}^{5}-{t}^{4}-2\,{t}^{2}-t+1}}$\\\hline
281 & $[1,1,1,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{9}+{t}^{8}-{t}^{5}-{t}^{4}-{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
282 & $[1,1,1,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{9}+{t}^{8}-2\,{t}^{5}-2\,{t}^{4}-{t}^{3}-2\,{t}^{2}-t+
1}}$\\\hline
283 & $[1,1,1,2,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{7}+{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+{t}^{3}+2\,{t}^{2}+t-
1}}$\\\hline
284 & $[1,1,1,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right)  \left( {t}^{2}+1 \right) }{2\,{t}^{8}-{t
}^{7}+{t}^{6}-2\,{t}^{4}-2\,t+1}}$\\\hline
285 & $[1,1,1,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right)  \left( {t}^{2}+1 \right) }{2\,{t}^{8}-{t
}^{7}+{t}^{6}-{t}^{5}-{t}^{4}-{t}^{3}-2\,t+1}}$\\\hline
286 & $[1,1,1,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{2}+t
+1 \right)  \left( t+1 \right)  \left( {t}^{2}+1 \right) }{2\,{t}^{8}-
{t}^{7}+{t}^{6}-{t}^{5}-2\,{t}^{4}-{t}^{3}-2\,t+1}}$\\\hline
287 & $[1,1,1,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{2}+t
+1 \right)  \left( t+1 \right)  \left( {t}^{2}+1 \right) }{{t}^{8}-{t}
^{7}-{t}^{5}-2\,{t}^{4}-{t}^{3}-2\,t+1}}$\\\hline
288 & $[1,1,1,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}-{t}^{3}-2\,
{t}^{2}-t+1}}$\\\hline
289 & $[1,1,1,4,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}-2\,{t}^{3}-
2\,{t}^{2}-t+1}}$\\\hline
290 & $[1,1,1,4,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-{t}^{
5}-2\,{t}^{4}-{t}^{3}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

291 & $[1,1,1,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{5}+2\,{t}^{4}+2\,{t}^
{3}+2\,{t}^{2}+t-1}}$\\\hline
292 & $[1,1,2,2,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{6}+{t}^{5}-2\,{t}^{
3}-2\,{t}^{2}-t+1}}$\\\hline
293 & $[1,1,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{6}+{t}^{5}-3\,{t}^{
3}-2\,{t}^{2}-t+1}}$\\\hline
294 & $[1,1,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^
{6}-2\,{t}^{5}-2\,{t}^{3}-2\,t+1}}$\\\hline
295 & $[1,1,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}-3\,{t}^{3}-
2\,{t}^{2}-t+1}}$\\\hline
296 & $[1,1,2,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^
{6}-{t}^{5}-{t}^{4}-{t}^{3}-2\,t+1}}$\\\hline
297 & $[1,1,2,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^
{6}-2\,{t}^{5}-2\,{t}^{3}-2\,t+1}}$\\\hline
298 & $[1,1,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^
{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
299 & $[1,1,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-2\,{t}^
{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
300 & $[1,1,2,4,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}-2\,{
t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
301 & $[1,1,2,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{4}-3\,{
t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
302 & $[1,1,2,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-2\,{t}^
{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
303 & $[1,1,2,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{5}+2\,{t}^{4}+3
\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
304 & $[1,1,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^
{6}-{t}^{5}-2\,{t}^{4}-{t}^{3}-2\,t+1}}$\\\hline
305 & $[1,1,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^
{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
306 & $[1,1,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-{t}^{7}+{t}^
{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
307 & $[1,1,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-2\,{t}^
{5}-2\,{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
308 & $[1,1,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-{t}^{
5}-2\,{t}^{4}-{t}^{3}-2\,t+1}}$\\\hline
309 & $[1,1,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-2\,{t}^
{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
310 & $[1,1,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-{t}^{7}-2\,{t}^
{5}-2\,{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline
311 & $[1,1,3,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{7}+{t}^{6}+2\,{
t}^{5}+2\,{t}^{4}+2\,{t}^{3}+2\,t-1}}$\\\hline
312 & $[1,1,4,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{5}+2\,{t}^{4}+2\,{t}^
{3}+2\,{t}^{2}+t-1}}$\\\hline
313 & $[1,1,4,4,2]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{5}+2\,{t}^{4}+3\,{t}^
{3}+2\,{t}^{2}+t-1}}$\\\hline
314 & $[1,1,4,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+
1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{7}+{t}^{6}+2\,{t}
^{5}+2\,{t}^{4}+2\,{t}^{3}+2\,t-1}}$\\\hline
315 & $[1,1,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}+2\,{t}^{5}+3\,{t}^
{4}+3\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
316 & $[1,2,1,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1
 \right) }{{t}^{9}+{t}^{8}+{t}^{6}-{t}^{5}-{t}^{4}-{t}^{3}-2\,{t}^{2}-
t+1}}$\\\hline
317 & $[1,2,1,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1
 \right) }{{t}^{9}+{t}^{8}-{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1}}
]$\\\hline
318 & $[1,2,1,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{9}+{t}^{8}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}
-t+1}}$\\\hline
319 & $[1,2,1,2,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1
 \right) }{{t}^{7}+{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+2\,{t}^{3}+2\,{t}^{2}
+t-1}}$\\\hline
320 & $[1,2,1,3,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{2\,{t}^{9}+{t}^{8}+{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-{t}^{3}-2
\,{t}^{2}-t+1}}$\\\hline
321 & $[1,2,1,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{2\,{t}^{9}+{t}^{8}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-2\,{t}^
{2}-t+1}}$\\\hline
322 & $[1,2,1,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{2\,{t}^{9}+{t}^{8}-3\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-2\,{t}^
{2}-t+1}}$\\\hline
323 & $[1,2,1,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1
}}$\\\hline
324 & $[1,2,1,4,1]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-2\,{t}^{5}-2\,{t}^{4}-{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
325 & $[1,2,1,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1
}}$\\\hline
326 & $[1,2,1,4,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1
}}$\\\hline
327 & $[1,2,1,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+1 \right)
\left( {t}^{3}+
{t}^{2}+t+1 \right)  \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{
{t}^{8}+2\,{t}^{7}+2\,{t}^{6}+3\,{t}^{5}+3\,{t}^{4}+2\,{t}^{3}+2\,{t}^
{2}+t-1}}$\\\hline
328 & $[1,2,2,1,1]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}+{t}^{8}+{t}^{6}-{t}^{5}-{t}^{4}-{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
329 & $[1,2,2,1,2]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}+{t}^{8}-{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
330 & $[1,2,2,1,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}+{t}^{8}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

331 & $[1,2,2,1,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+1 \right)
\left( {t}^{3}+
{t}^{2}+t+1 \right)  \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{
{t}^{7}+{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+2\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
332 & $[1,2,2,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2
\,{t}^{9}+{t}^{8}-{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
333 & $[1,2,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{3}+{
t}^{2}+t+1 \right)  \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2
\,{t}^{9}+{t}^{8}-{t}^{6}-{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-t+1}}$\\
\hline
334 & $[1,2,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{2\,{t}^{9}+{t}^{8}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}
-2\,{t}^{2}-t+1}}$\\\hline
335 & $[1,2,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-
t+1}}$\\\hline
336 & $[1,2,2,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,
{t}^{9}+{t}^{8}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
337 & $[1,2,2,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,
{t}^{9}+{t}^{8}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-t+
1}}$\\\hline
338 & $[1,2,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,
{t}^{9}+{t}^{8}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-t+
1}}$\\\hline
339 & $[1,2,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-t+
1}}$\\\hline
340 & $[1,2,2,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1
}}$\\\hline
341 & $[1,2,2,4,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-
t+1}}$\\\hline
342 & $[1,2,2,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}
^{9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-t+
1}}$\\\hline
343 & $[1,2,2,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{
{t}^{8}+2\,{t}^{7}+3\,{t}^{6}+3\,{t}^{5}+3\,{t}^{4}+3\,{t}^{3}+2\,{t}^
{2}+t-1}}$\\\hline
344 & $[1,2,3,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{2
\,{t}^{9}+{t}^{8}+{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-{t}^{3}-2\,{t}^{2}-t+1
}}$\\\hline
345 & $[1,2,3,1,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{2
\,{t}^{9}+{t}^{8}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
346 & $[1,2,3,1,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{2
\,{t}^{9}+{t}^{8}-3\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
347 & $[1,2,3,1,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1
}}$\\\hline
348 & $[1,2,3,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2
\,{t}^{9}+{t}^{8}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
349 & $[1,2,3,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2
\,{t}^{9}+{t}^{8}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-
t+1}}$\\\hline
350 & $[1,2,3,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{2\,{t}^{9}+{t}^{8}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}
-2\,{t}^{2}-t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

351 & $[1,2,3,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-
t+1}}$\\\hline
352 & $[1,2,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2
\,{t}^{9}+{t}^{8}-3\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
353 & $[1,2,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{2\,{t}^{9}+{t}^{8}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}
-2\,{t}^{2}-t+1}}$\\\hline
354 & $[1,2,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{2
\,{t}^{9}+{t}^{8}-{t}^{6}-4\,{t}^{5}-4\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-
t+1}}$\\\hline
355 & $[1,2,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-2\,{t}^{6}-4\,{t}^{5}-4\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-
t+1}}$\\\hline
356 & $[1,2,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1
}}$\\\hline
357 & $[1,2,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)
\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-
t+1}}$\\\hline
358 & $[1,2,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{9}-{t}^{7}-2\,{t}^{6}-4\,{t}^{5}-4\,{t}^{4}-3\,{t}^{3}
-2\,{t}^{2}-t+1}}$\\\hline
359 & $[1,2,3,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{
{t}^{8}+2\,{t}^{7}+3\,{t}^{6}+4\,{t}^{5}+4\,{t}^{4}+3\,{t}^{3}+2\,{t}^
{2}+t-1}}$\\\hline
360 & $[1,2,4,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-2\,{t}^{5}-2\,{t}^{4}-{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
361 & $[1,2,4,1,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1
}}$\\\hline
362 & $[1,2,4,1,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1
}}$\\\hline
363 & $[1,2,4,1,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{
{t}^{8}+2\,{t}^{7}+2\,{t}^{6}+3\,{t}^{5}+3\,{t}^{4}+2\,{t}^{3}+2\,{t}^
{2}+t-1}}$\\\hline
364 & $[1,2,4,2,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1
}}$\\\hline
365 & $[1,2,4,2,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-2\,{t}^{2}-
t+1}}$\\\hline
366 & $[1,2,4,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}
-2\,{t}^{2}-t+1}}$\\\hline
367 & $[1,2,4,2,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{
{t}^{8}+2\,{t}^{7}+3\,{t}^{6}+3\,{t}^{5}+3\,{t}^{4}+3\,{t}^{3}+2\,{t}^
{2}+t-1}}$\\\hline
368 & $[1,2,4,3,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{{
t}^{9}-{t}^{7}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-t+1
}}$\\\hline
369 & $[1,2,4,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{9}-{t}^{7}-2\,{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}
-2\,{t}^{2}-t+1}}$\\\hline
370 & $[1,2,4,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{9}-{t}^{7}-2\,{t}^{6}-4\,{t}^{5}-4\,{t}^{4}-3\,{t}^{3}
-2\,{t}^{2}-t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

371 & $[1,2,4,3,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{8}+2\,{t}^{7}+3\,{t}^{6}+4\,{t}^{5}+4\,{t}^{4}+3\,{t}^
{3}+2\,{t}^{2}+t-1}}$\\\hline
372 & $[1,2,4,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{
{t}^{8}+2\,{t}^{7}+2\,{t}^{6}+3\,{t}^{5}+3\,{t}^{4}+2\,{t}^{3}+2\,{t}^
{2}+t-1}}$\\\hline
373 & $[1,2,4,4,2]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{
{t}^{8}+2\,{t}^{7}+3\,{t}^{6}+3\,{t}^{5}+3\,{t}^{4}+3\,{t}^{3}+2\,{t}^
{2}+t-1}}$\\\hline
374 & $[1,2,4,4,3]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right)  \left( t+1
 \right) }{{t}^{8}+2\,{t}^{7}+3\,{t}^{6}+4\,{t}^{5}+4\,{t}^{4}+3\,{t}^
{3}+2\,{t}^{2}+t-1}}$\\\hline
375 & $[1,2,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right)  \left( t+1 \right) }{
{t}^{9}+2\,{t}^{8}+3\,{t}^{7}+4\,{t}^{6}+4\,{t}^{5}+4\,{t}^{4}+3\,{t}^
{3}+2\,{t}^{2}+t-1}}$\\\hline
376 & $[1,3,1,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-{t}^{4}+{t}^{3}-{
t}^{2}-2\,t+1}}$\\\hline
377 & $[1,3,1,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
378 & $[1,3,1,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2
\,t+1}}$\\\hline
379 & $[1,3,1,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2
\,t+1}}$\\\hline
380 & $[1,3,1,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}+{t}^{3}
-{t}^{2}-2\,t+1}}$\\\hline
381 & $[1,3,1,4,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
382 & $[1,3,1,4,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}
-2\,t+1}}$\\\hline
383 & $[1,3,1,4,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2
\,t+1}}$\\\hline
384 & $[1,3,2,2,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{3}-2\,t+1}}$\\\hline
385 & $[1,3,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+2\,{t}^{6}-3\,{t}^{5}+{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
386 & $[1,3,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
387 & $[1,3,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
388 & $[1,3,2,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
389 & $[1,3,2,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
390 & $[1,3,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

391 & $[1,3,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
392 & $[1,3,2,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
393 & $[1,3,2,4,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
394 & $[1,3,2,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
395 & $[1,3,2,4,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{{t}^{8}-2\,{t}^{7}-3
\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
396 & $[1,3,3,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-{t}^{4}+{t}^{3}
-{t}^{2}-2\,t+1}}$\\\hline
397 & $[1,3,3,1,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
398 & $[1,3,3,1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2
\,t+1}}$\\\hline
399 & $[1,3,3,1,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}
-2\,t+1}}$\\\hline
400 & $[1,3,3,2,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
401 & $[1,3,3,2,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+2\,{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
402 & $[1,3,3,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
403 & $[1,3,3,2,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
404 & $[1,3,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2
\,t+1}}$\\\hline
405 & $[1,3,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
406 & $[1,3,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{
t}^{2}-2\,t+1}}$\\\hline
407 & $[1,3,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{
t}^{2}-2\,t+1}}$\\\hline
408 & $[1,3,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}
-2\,t+1}}$\\\hline
409 & $[1,3,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
410 & $[1,3,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{
t}^{2}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

411 & $[1,3,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{t
}^{2}-2\,t+1}}$\\\hline
412 & $[1,3,4,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}+{t}^{3}
-{t}^{2}-2\,t+1}}$\\\hline
413 & $[1,3,4,1,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
414 & $[1,3,4,1,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}
-2\,t+1}}$\\\hline
415 & $[1,3,4,1,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2
\,t+1}}$\\\hline
416 & $[1,3,4,2,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
417 & $[1,3,4,2,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
418 & $[1,3,4,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
419 & $[1,3,4,2,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{{t}^{8}-2\,{t}^{7}-3
\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
420 & $[1,3,4,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2
\,t+1}}$\\\hline
421 & $[1,3,4,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
422 & $[1,3,4,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{
t}^{2}-2\,t+1}}$\\\hline
423 & $[1,3,4,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{t}^
{2}-2\,t+1}}$\\\hline
424 & $[1,3,4,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2
\,t+1}}$\\\hline
425 & $[1,3,4,4,2]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{{t}^{8}-2\,{t}^{7}-3
\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
426 & $[1,3,4,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{t}^
{2}-2\,t+1}}$\\\hline
427 & $[1,3,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3
}+1 \right)  \left( t+1 \right) }{2\,{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+2
\,t-1}}$\\\hline
428 & $[1,4,1,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( t+1
 \right) ^{2}}{{t}^{4}-{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
429 & $[1,4,1,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-2\,{
t}^{4}-3\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
430 & $[1,4,1,4,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2
\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

431 & $[1,4,1,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)

\left( t+1
 \right) ^{2}}{2\,{t}^{3}+3\,{t}^{2}+t-1}}$\\\hline
432 & $[1,4,2,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-{t}^{4}-3
\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
433 & $[1,4,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-{t}^{4}-4
\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
434 & $[1,4,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
435 & $[1,4,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-2\,{
t}^{4}-4\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
436 & $[1,4,2,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
437 & $[1,4,2,3,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t
}^{7}+{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
438 & $[1,4,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t
}^{7}+{t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
439 & $[1,4,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{
7}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
440 & $[1,4,2,4,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-2\,{
t}^{4}-3\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
441 & $[1,4,2,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-2\,{
t}^{4}-4\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
442 & $[1,4,2,4,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{
7}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
443 & $[1,4,2,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{5}+3\,{t}^{4
}+4\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
444 & $[1,4,3,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t
}^{7}+{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-2\,t+1}}$\\\hline
445 & $[1,4,3,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t
}^{7}+{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
446 & $[1,4,3,2,3]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t
}^{7}+{t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
447 & $[1,4,3,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{
7}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
448 & $[1,4,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2
\,t+1}}$\\\hline
449 & $[1,4,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
450 & $[1,4,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{
t}^{2}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

451 & $[1,4,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{t}^
{2}-2\,t+1}}$\\\hline
452 & $[1,4,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2\,t
+1}}$\\\hline
453 & $[1,4,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-3\,{
t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
454 & $[1,4,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{t}^
{2}-2\,t+1}}$\\\hline
455 & $[1,4,3,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+
1 \right)  \left( t+1 \right) }{2\,{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+2\,
t-1}}$\\\hline
456 & $[1,4,4,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( t+1
 \right) ^{2}}{{t}^{4}-{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
457 & $[1,4,4,1,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-2\,{
t}^{4}-3\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
458 & $[1,4,4,1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2\,t
+1}}$\\\hline
459 & $[1,4,4,1,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)

\left( t+1
 \right) ^{2}}{2\,{t}^{3}+3\,{t}^{2}+t-1}}$\\\hline
460 & $[1,4,4,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-2\,{
t}^{4}-3\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
461 & $[1,4,4,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-2\,{
t}^{4}-4\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
462 & $[1,4,4,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-3\,{
t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
463 & $[1,4,4,2,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{5}+3\,{t}^{4
}+4\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
464 & $[1,4,4,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{2}-2\,t
+1}}$\\\hline
465 & $[1,4,4,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-3\,{
t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
466 & $[1,4,4,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{t}^
{2}-2\,t+1}}$\\\hline
467 & $[1,4,4,3,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+
1 \right)  \left( t+1 \right) }{2\,{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+2\,
t-1}}$\\\hline
468 & $[1,4,4,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)

\left( t+1
 \right) ^{2}}{2\,{t}^{3}+3\,{t}^{2}+t-1}}$\\\hline
469 & $[1,4,4,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{5}+3\,{t}^{4
}+4\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
470 & $[1,4,4,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+
1 \right)  \left( t+1 \right) }{2\,{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+2\,
t-1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

471 & $[1,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)

\left( t+1
 \right) ^{2}}{{t}^{4}+3\,{t}^{3}+3\,{t}^{2}+t-1}}$\\\hline
472 & $[2,2,2,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{3\,{t}^{6}+{t}^{5}-4
\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
473 & $[2,2,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{3\,{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
474 & $[2,2,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}+2\,{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
475 & $[2,2,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
476 & $[2,2,2,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-3\,{t}^{5}+{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
477 & $[2,2,2,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}+2\,{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
478 & $[2,2,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
479 & $[2,2,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
480 & $[2,2,2,4,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-{t}^{4}-4
\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
481 & $[2,2,2,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
482 & $[2,2,2,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
483 & $[2,2,2,4,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
484 & $[2,2,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
485 & $[2,2,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
486 & $[2,2,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
487 & $[2,2,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
488 & $[2,2,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
489 & $[2,2,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
490 & $[2,2,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

491 & $[2,2,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
492 & $[2,2,4,4,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-2\,{
t}^{4}-4\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
493 & $[2,2,4,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
494 & $[2,2,4,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
495 & $[2,2,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{2\,{t}^{3}+{t}^{2}+2\,t-1}}$\\\hline
496 & $[2,3,2,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
497 & $[2,3,2,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
498 & $[2,3,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
499 & $[2,3,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
500 & $[2,3,2,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
501 & $[2,3,2,4,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
502 & $[2,3,2,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
503 & $[2,3,2,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
504 & $[2,3,3,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+2\,{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
505 & $[2,3,3,2,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
506 & $[2,3,3,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
507 & $[2,3,3,2,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
508 & $[2,3,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+2\,{t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
509 & $[2,3,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
510 & $[2,3,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

511 & $[2,3,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
512 & $[2,3,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
513 & $[2,3,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
514 & $[2,3,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
515 & $[2,3,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
516 & $[2,3,4,2,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-2\,t+1}}$\\\hline
517 & $[2,3,4,2,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
518 & $[2,3,4,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
519 & $[2,3,4,2,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
520 & $[2,3,4,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
521 & $[2,3,4,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
522 & $[2,3,4,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
523 & $[2,3,4,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
524 & $[2,3,4,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{{t}^{8}-2\,{t}^{7}-3
\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
525 & $[2,3,4,4,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
526 & $[2,3,4,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
527 & $[2,3,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+
1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{7}+{t}^{6}+4\,
{t}^{5}+{t}^{4}+4\,{t}^{3}+2\,t-1}}$\\\hline
528 & $[2,4,2,4,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-2\,{
t}^{4}-4\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
529 & $[2,4,2,4,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
530 & $[2,4,2,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

531 & $[2,4,2,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{2\,{t}^{3}+{t}^{2}+2\,t-1}}$\\\hline
532 & $[2,4,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
533 & $[2,4,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
534 & $[2,4,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
535 & $[2,4,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
536 & $[2,4,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-3
\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
537 & $[2,4,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
538 & $[2,4,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
539 & $[2,4,3,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+
1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{7}+{t}^{6}+4\,
{t}^{5}+{t}^{4}+4\,{t}^{3}+2\,t-1}}$\\\hline
540 & $[2,4,4,2,1]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-2\,{
t}^{4}-4\,{t}^{3}-2\,{t}^{2}-t+1}}$\\\hline
541 & $[2,4,4,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
542 & $[2,4,4,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
543 & $[2,4,4,2,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{2\,{t}^{3}+{t}^{2}+2\,t-1}}$\\\hline
544 & $[2,4,4,3,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{3}
+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{{t}^{8}-2\,{t}^{7}-3
\,{t}^{5}-{t}^{4}-3\,{t}^{3}-2\,t+1}}$\\\hline
545 & $[2,4,4,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-4\,{t}^{3}-2\,t+1}}$\\\hline
546 & $[2,4,4,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
547 & $[2,4,4,3,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+
1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{7}+{t}^{6}+4\,
{t}^{5}+{t}^{4}+4\,{t}^{3}+2\,t-1}}$\\\hline
548 & $[2,4,4,4,1]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{5}+3\,{t}^{4
}+4\,{t}^{3}+2\,{t}^{2}+t-1}}$\\\hline
549 & $[2,4,4,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{2\,{t}^{3}+{t}^{2}+2\,t-1}}$\\\hline
550 & $[2,4,4,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t+
1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{7}+{t}^{6}+4\,
{t}^{5}+{t}^{4}+4\,{t}^{3}+2\,t-1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|c|c|}
\hline
 & $[r1,r2,r3,r4,r5]$ & $Poincar\acute{e}\,\, series$ \\\hline

551 & $[2,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( t+1 \right) }{{t}^{4}+2\,{t}^{3}+{t}^{2}+2\,t-1}}$\\\hline
552 & $[3,3,3,3,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}
-{t}^{2}-2\,t+1}}$\\\hline
553 & $[3,3,3,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}+2
\,{t}^{6}-4\,{t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
554 & $[3,3,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3
}-{t}^{2}-2\,t+1}}$\\\hline
555 & $[3,3,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3
}-{t}^{2}-2\,t+1}}$\\\hline
556 & $[3,3,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}
-{t}^{2}-2\,t+1}}$\\\hline
557 & $[3,3,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}+{
t}^{6}-4\,{t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
558 & $[3,3,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3
}-{t}^{2}-2\,t+1}}$\\\hline
559 & $[3,3,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-{
t}^{2}-2\,t+1}}$\\\hline
560 & $[3,3,4,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{t
}^{2}-2\,t+1}}$\\\hline
561 & $[3,3,4,4,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
562 & $[3,3,4,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-{
t}^{2}-2\,t+1}}$\\\hline
563 & $[3,3,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+
1 \right)  \left( t+1 \right) }{2\,{t}^{5}+{t}^{4}+2\,{t}^{3}+{t}^{2}+
2\,t-1}}$\\\hline
564 & $[3,4,3,4,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{t
}^{2}-2\,t+1}}$\\\hline
565 & $[3,4,3,4,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
566 & $[3,4,3,4,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-{
t}^{2}-2\,t+1}}$\\\hline
567 & $[3,4,3,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+
1 \right)  \left( t+1 \right) }{2\,{t}^{5}+{t}^{4}+2\,{t}^{3}+{t}^{2}+
2\,t-1}}$\\\hline
568 & $[3,4,4,3,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3}
+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-{t}^{3}-{t
}^{2}-2\,t+1}}$\\\hline
569 & $[3,4,4,3,2]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-4\,{
t}^{5}-{t}^{4}-4\,{t}^{3}-2\,t+1}}$\\\hline
570 & $[3,4,4,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+1
 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-{
t}^{2}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|}
\hline
& $[r1,r2,r3,r4,r5,r6]$ & $Poincar\acute{e}\, series$ \\\hline
571 & $[3,4,4,3,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+
1 \right)  \left( t+1 \right) }{2\,{t}^{5}+{t}^{4}+2\,{t}^{3}+{t}^{2}+
2\,t-1}}$\\\hline
572 & $[3,4,4,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( {t}^{3
}+1 \right)  \left( t+1 \right) }{2\,{t}^{5}+{t}^{4}+{t}^{3}+{t}^{2}+2
\,t-1}}$\\\hline
573 & $[3,4,4,4,2]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+
1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{7}+{t}^{6}+4\,
{t}^{5}+{t}^{4}+4\,{t}^{3}+2\,t-1}}$\\\hline
574 & $[3,4,4,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+
1 \right)  \left( t+1 \right) }{2\,{t}^{5}+{t}^{4}+2\,{t}^{3}+{t}^{2}+
2\,t-1}}$\\\hline
575 & $[3,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+
1 \right)  \left( t+1 \right) }{{t}^{6}+2\,{t}^{5}+{t}^{4}+2\,{t}^{3}+
{t}^{2}+2\,t-1}}$\\\hline
576 & $[4,4,4,4,1]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)
\left( t+1
 \right) ^{2}}{{t}^{4}+3\,{t}^{3}+3\,{t}^{2}+t-1}}$\\\hline
577 & $[4,4,4,4,2]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1
\right)
 \left( t+1 \right) }{{t}^{4}+2\,{t}^{3}+{t}^{2}+2\,t-1}}$\\\hline
578 & $[4,4,4,4,3]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^
{3}+{t}^{2}+t+
1 \right)  \left( t+1 \right) }{{t}^{6}+2\,{t}^{5}+{t}^{4}+2\,{t}^{3}+
{t}^{2}+2\,t-1}}$\\\hline
579 & $[4,4,4,4,4]$ & $\displaystyle{-\frac { \left( t+1 \right) ^{2}}{2\,
{t}^{2}+2\,t-
1}}$\\\hline

\end{tabular}
\begin{tikzpicture}[scale=0.8]

{\filldraw [black] (10+6,-0.5) circle (2pt);}
{\filldraw [black] (12+6,-0.5) circle (2pt);}
{\filldraw [black] (10+6,1.5) circle (2pt);}
{\filldraw [black] (12+6,1.5) circle (2pt);}

{\draw (10+6,-0.5) -- +(2, 0);}
{\draw (10+6,-0.5) -- +(0, 2);}
{\draw (12+6,1.5) -- +(-2, 0);}
{\draw (12+6,1.5) -- +(0, -2);}
{\draw (10+6,-0.5) -- +(2, 2);}
{\draw (10+6,1.5) -- +(2, -2);}

\draw (17,1.75)  node{$r_1$};
\draw (17.1,-0.75)  node{$r_3$};
\draw (15.75,0.5)  node{$r_4$};
\draw (18.35,0.5)  node{$r_2$};
\draw (16.5,1)  node{$r_5$};
\draw (16.5,0)  node{$r_6$};
\end{tikzpicture}
\end{center}

\begin{tabular}{|c|c|c|}
\hline
& $[r1,r2,r3,r4,r5,r6]$ & $Poincar\acute{e}\, series$ \\\hline

580 & $[1,1,1,1,1,1]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( t+1
 \right) }{3\,{t}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
581 & $[1,1,1,1,1,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{3\,{t}^{6}+{t}^{5}-{
t}^{4}-{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
582 & $[1,1,1,1,1,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}+3\,{
t}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
583 & $[1,1,1,1,1,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( t+1
 \right) }{2\,{t}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
584 & $[1,1,1,1,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{3\,{t}^{6}+{t}^{5}-{
t}^{4}-2\,{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
585 & $[1,1,1,1,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{4}-{t}^{2}-2\,t+1}}$\\\hline
586 & $[1,1,1,1,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{4
}-2\,{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
587 & $[1,1,1,1,3,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{
3}+1 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}+2
\,{t}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
588 & $[1,1,1,1,3,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{
3}+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}+2
\,{t}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
589 & $[1,1,1,1,4,4]$ & $\displaystyle{\frac {{t}^{2}+t+1}{{t}^{2}-3\,t

+1}}$\\\hline
590 & $[1,1,1,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{3\,{t}^{6}+{t}^{5}-{
t}^{4}-3\,{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
591 & $[1,1,1,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-{t}^{5}-2\,{t}^{4}-{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
592 & $[1,1,1,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{4
}-3\,{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
593 & $[1,1,1,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-{t}^{5}-3\,{t}^{4}-{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
594 & $[1,1,1,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
-{t}^{5}-3\,{t}^{4}-{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
595 & $[1,1,1,2,4,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-3\,{
t}^{4}-3\,{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
596 & $[1,1,1,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{
3}+1 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}+{t
}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
597 & $[1,1,1,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{
3}+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}+{t
}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
598 & $[1,1,1,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^{
3}+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-2\,{t}^{4}+{t}^{
3}-2\,{t}^{2}-2\,t+1}}$\\\hline
599 & $[1,1,1,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)

\left( t+1
 \right) }{2\,{t}^{2}+2\,t-1}}$\\\hline
600 & $[1,1,2,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{3\,{t}^{6}+{t}^{5}-{
t}^{4}-4\,{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|}
\hline
& $[r1,r2,r3,r4,r5,r6]$ & $Poincar\acute{e}\, series$ \\\hline

601 & $[1,1,2,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-2\,{t}^{5}-{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
602 & $[1,1,2,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{4
}-4\,{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
603 & $[1,1,2,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
604 & $[1,1,2,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
605 & $[1,1,2,2,4,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-3\,{
t}^{4}-4\,{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
606 & $[1,1,2,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{3}
+2\,{t}^{2}+2\,t+1 \right)  \left( {t}^{2}+1 \right) }{3\,{t}^{8}-2\,{
t}^{7}+{t}^{6}-2\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
607 & $[1,1,2,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{3}
+2\,{t}^{2}+2\,t+1 \right)  \left( {t}^{2}+1 \right) }{2\,{t}^{8}-2\,{
t}^{7}-2\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
608 & $[1,1,2,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{2}
+t+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-
{t}^{6}-2\,{t}^{5}-3\,{t}^{4}-2\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
609 & $[1,1,2,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{5}+4\,{t}^{4
}+4\,{t}^{3}+3\,{t}^{2}+t-1}}$\\\hline
610 & $[1,1,3,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{
t}^{2}-2\,t+1}}$\\\hline
611 & $[1,1,3,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{
t}^{2}-2\,t+1}}$\\\hline
612 & $[1,1,3,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^
{2}-2\,t+1}}$\\\hline
613 & $[1,1,3,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+
t+1 \right)  \left( t+1 \right) }{2\,{t}^{5}+2\,{t}^{4}+2\,{t}^{2}+2\,
t-1}}$\\\hline
614 & $[1,1,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)

\left( t+1
 \right) }{{t}^{3}+2\,{t}^{2}+2\,t-1}}$\\\hline
615 & $[1,2,2,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{3\,{t}^{6}+{t}^{5}-{
t}^{4}-5\,{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
616 & $[1,2,2,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{5}-3\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
617 & $[1,2,2,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{4
}-5\,{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline
618 & $[1,2,2,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
619 & $[1,2,2,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
-3\,{t}^{5}-{t}^{4}-3\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
620 & $[1,2,2,2,4,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}-{t}^{5}-3\,{
t}^{4}-5\,{t}^{3}-3\,{t}^{2}-t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|}
\hline
& $[r1,r2,r3,r4,r5,r6]$ & $Poincar\acute{e}\, series$ \\\hline

621 & $[1,2,2,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{3}
+2\,{t}^{2}+2\,t+1 \right)  \left( {t}^{2}+1 \right) }{3\,{t}^{8}-2\,{
t}^{7}+{t}^{6}-3\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
622 & $[1,2,2,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{3}
+2\,{t}^{2}+2\,t+1 \right)  \left( {t}^{2}+1 \right) }{2\,{t}^{8}-2\,{
t}^{7}-3\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
623 & $[1,2,2,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{3}
+2\,{t}^{2}+2\,t+1 \right)  \left( {t}^{2}+1 \right) }{{t}^{8}-2\,{t}^
{7}-{t}^{6}-3\,{t}^{5}-2\,{t}^{4}-3\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
624 & $[1,2,2,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{2\,{t}^{5}+4\,{t}^{4
}+5\,{t}^{3}+3\,{t}^{2}+t-1}}$\\\hline
625 & $[1,2,3,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{3}
+2\,{t}^{2}+2\,t+1 \right)  \left( {t}^{2}+1 \right) }{3\,{t}^{8}-2\,{
t}^{7}+{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
626 & $[1,2,3,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{3}
+2\,{t}^{2}+2\,t+1 \right)  \left( {t}^{2}+1 \right) }{2\,{t}^{8}-2\,{
t}^{7}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
627 & $[1,2,3,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{3}+1 \right)

\left( {t}^{3}
+2\,{t}^{2}+2\,t+1 \right)  \left( {t}^{2}+1 \right) }{{t}^{8}-2\,{t}^
{7}-{t}^{6}-3\,{t}^{5}-3\,{t}^{4}-3\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
628 & $[1,2,3,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)

\left( {t}^
{3}+{t}^{2}+t+1 \right)  \left( {t}^{3}+1 \right) }{2\,{t}^{7}+2\,{t}^
{6}+3\,{t}^{5}+3\,{t}^{4}+3\,{t}^{3}+{t}^{2}+2\,t-1}}$\\\hline
629 & $[1,2,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( {t}^{2}+t+1 \right)  \left( t+1 \right) }{{t}^{6}+3\,{t}^{5}+5
\,{t}^{4}+5\,{t}^{3}+3\,{t}^{2}+t-1}}$\\\hline
630 & $[1,3,3,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-{t}^
{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
631 & $[1,3,3,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-{t}^
{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
632 & $[1,3,3,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-{t}^{3}
-2\,{t}^{2}-2\,t+1}}$\\\hline
633 & $[1,3,3,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+
t+1 \right)  \left( t+1 \right) }{2\,{t}^{5}+2\,{t}^{4}+{t}^{3}+2\,{t}
^{2}+2\,t-1}}$\\\hline
634 & $[1,3,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+
t+1 \right)  \left( t+1 \right) }{{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+{t}^{3
}+2\,{t}^{2}+2\,t-1}}$\\\hline
635 & $[1,4,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{2}+t+1 \right)

\left( t+1
 \right) }{2\,{t}^{3}+2\,{t}^{2}+2\,t-1}}$\\\hline
636 & $[2,2,2,2,2,2]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{3\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
637 & $[2,2,2,2,2,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-4\,{t}^{5}+{t}^{4}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
638 & $[2,2,2,2,2,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{2\,{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
639 & $[2,2,2,2,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-4\,{t}^{5}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
640 & $[2,2,2,2,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
-4\,{t}^{5}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline

\end{tabular}

\begin{tabular}{|c|c|c|}
\hline
& $[r1,r2,r3,r4,r5,r6]$ & $Poincar\acute{e}\, series$ \\\hline

641 & $[2,2,2,2,4,4]$ & $\displaystyle{\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{{t}^{4}-2\,{t}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
642 & $[2,2,2,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-4\,{t}^{5}-{t}^{4}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
643 & $[2,2,2,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
-4\,{t}^{5}-{t}^{4}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
644 & $[2,2,2,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-{t
}^{6}-4\,{t}^{5}-{t}^{4}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
645 & $[2,2,2,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{2\,{t}^{3}+2\,{t}^{2}+2\,t-1}}$\\\hline
646 & $[2,2,3,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-4\,{t}^{5}-2\,{t}^{4}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
647 & $[2,2,3,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
-4\,{t}^{5}-2\,{t}^{4}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
648 & $[2,2,3,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-{t
}^{6}-4\,{t}^{5}-2\,{t}^{4}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
649 & $[2,2,3,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+
t+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{7}+2\,{t}^{6
}+4\,{t}^{5}+2\,{t}^{4}+4\,{t}^{3}+{t}^{2}+2\,t-1}}$\\\hline
650 & $[2,2,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{{t}^{4}+2\,{t}^{3}+2\,{t}^{2}+2\,t-1}}$\\\hline
651 & $[2,3,3,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{3\,{t}^{8}-2\,{t}^{7}
+{t}^{6}-4\,{t}^{5}-3\,{t}^{4}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
652 & $[2,3,3,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{8}-2\,{t}^{7}
-4\,{t}^{5}-3\,{t}^{4}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
653 & $[2,3,3,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}-2\,{t}^{7}-{t
}^{6}-4\,{t}^{5}-3\,{t}^{4}-4\,{t}^{3}-{t}^{2}-2\,t+1}}$\\\hline
654 & $[2,3,3,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+
t+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{2\,{t}^{7}+2\,{t}^{6
}+4\,{t}^{5}+3\,{t}^{4}+4\,{t}^{3}+{t}^{2}+2\,t-1}}$\\\hline
655 & $[2,3,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+
t+1 \right)  \left( {t}^{3}+{t}^{2}+t+1 \right) }{{t}^{8}+2\,{t}^{7}+3
\,{t}^{6}+4\,{t}^{5}+3\,{t}^{4}+4\,{t}^{3}+{t}^{2}+2\,t-1}}$\\\hline
656 & $[2,4,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{3}+{t}^{2}+t+1

\right)
 \left( t+1 \right) }{2\,{t}^{4}+2\,{t}^{3}+2\,{t}^{2}+2\,t-1}}$\\\hline
657 & $[3,3,3,3,3,3]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( t+1 \right) }{3\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{
t}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
658 & $[3,3,3,3,3,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( t+1 \right) }{2\,{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{
t}^{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
659 & $[3,3,3,3,4,4]$ & $\displaystyle{\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+t
+1 \right)  \left( t+1 \right) }{{t}^{6}-2\,{t}^{5}-2\,{t}^{4}-2\,{t}^
{3}-2\,{t}^{2}-2\,t+1}}$\\\hline
660 & $[3,3,3,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+
t+1 \right)  \left( t+1 \right) }{2\,{t}^{5}+2\,{t}^{4}+2\,{t}^{3}+2\,
{t}^{2}+2\,t-1}}$\\\hline
661 & $[3,3,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+
t+1 \right)  \left( t+1 \right) }{{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+2\,{t}
^{3}+2\,{t}^{2}+2\,t-1}}$\\\hline
662 & $[3,4,4,4,4,4]$ & $\displaystyle{-\frac { \left( {t}^{5}+{t}^{4}+{t}^

{3}+{t}^{2}+
t+1 \right)  \left( t+1 \right) }{2\,{t}^{6}+2\,{t}^{5}+2\,{t}^{4}+2\,
{t}^{3}+2\,{t}^{2}+2\,t-1}}$\\\hline
663 & $[4,4,4,4,4,4]$ & $\displaystyle{-\frac {t+1}{3\,t-1}}$\\\hline
\end{tabular}
